Rapid bound-state formation of Dark Matter in the Early Universe

The thermal decoupling description of dark matter (DM) and co-annihilating partners is reconsidered. If DM is realized at around the TeV-mass region or above, even the heaviest electroweak force carriers could act as long-range forces, leading to the existence of meta-stable DM bound states. The formation and subsequent decay of the latter further deplete the relic density during the freeze-out process on top of the Sommerfeld enhancement, allowing for larger DM masses. While so far the bound-state formation was described via the emission of an on-shell mediator ($W^{\pm}$, $Z$, $H$, $g$, photon or exotic), we point out that this particular process does not have to be the dominant scattering-bound state conversion channel in general. If the mediator is coupled in a direct way to any relativistic species present in the Early Universe, the bound-state formation can efficiently occur through particle scattering, where a mediator is exchanged virtually. To demonstrate that such a virtually stimulated conversion process can dominate the on-shell emission even for all temperatures, we analyze a simplified model where DM is coupled to only one relativistic species in the primordial plasma through an electroweak-scale mediator. We find that the bound-state formation cross section via particle scattering can exceed the on-shell emission by up to several orders of magnitude.

==> FeynmanDiagrams_mBSF_bBSF.tex <==
\begin{tikzpicture}[line width=1pt, scale=1.1]
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%
\node at ( 0.8, 0.8){$V^\mu$};
\node at (-1.25,-0.05)  {$\chi$};
\node at (-1.25,-0.55){$\bar{\chi}$};
\draw[fermion]	(-1, 0)   -- (0, 0);	\draw[fermion]	(0, 0)   -- (1, 0);
\draw[fermion]	(0,-0.6) -- (-1,-0.6);	\draw[fermion]	(1,-0.6) -- (0,-0.6);
%%%%%
\draw[fill=none,gray] (0.5,-0.3) ellipse (0.5 and 0.4);
\node at (1.2,-0.3){${\cal B}$};
%\node at (1.2,-0.3){${\cal B}$};
%%%%%%%%%%%%%%%%%%%%%%%
%Ladders
\draw[vector]	(-0.8,-0.6) -- (-0.8,0);
\node at (-0.5,-0.3){$\cdots$};
\draw[vector]	(-0.2,-0.6) -- (-0.2,0);
\draw[vector]	( 0.2,-0.6) -- ( 0.2,0);
\node at (0.5,-0.3){$\cdots$};
\draw[vector]	( 0.8,-0.6) -- (0.8,0);
%%%%%%%%%%%%%%%%%%%%%%%
%exchange
\draw[vector]	(0,0) -- (0.4,1);
%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%
%
\begin{scope}[shift={(4,0)}]
%%%%%%%%%%%%%%%%%%%%%%%
\node at (-1.9, 0.8){$b(\bar{b})$};
\node at (-2.05,-0.05) {$\chi$};
\node at (-2.05,-0.55) {$\bar{\chi}$};
\draw[fermion]	(-1.5, 1) -- (0, 0.8);		\draw[fermion]	(0, 0.8) -- (1.5, 1);
\draw[fermion]	(-1.8, 0) -- (0, 0);		\draw[fermion]	(0, 0) -- (1.8, 0);
\draw[fermion]	(0,-0.6) -- (-1.8,-0.6);	\draw[fermion]	(1.8,-0.6) -- (0,-0.6);
%\node at (-1,   1.25){$q_i$};					
%\node at ( 1,   1.25){$q_f$};
%\node at (-1.2, 0.4){$k_1^{(\prime)} \equiv\eta_1 K+k^{(\prime)}$};	
%\node at ( 1.2, 0.4){$p_1 \equiv \eta_1 P+p$};	
%\node at (-1.2,-1){$k_2^{(\prime)} \equiv \eta_2 K-k^{(\prime)}$};	
%\node at ( 1.2,-1){$p_2 \equiv \eta_2 P-p$};	
%%%%%
\draw[fill=none,gray] (1,-0.3) ellipse (0.75 and 0.4);
\node at (2,-0.3){${\cal B}$};
%%%%%%%%%%%%%%%%%%%%%%%
%Ladders
\draw[vector]	(-1.5,-0.6) -- (-1.5,0);
\node at (-1,-0.3){$\cdots$};
\draw[vector]	(-0.5,-0.6) -- (-0.5,0);
\draw[vector]	( 0.5,-0.6) -- ( 0.5,0);
\node at (1,-0.3){$\cdots$};
\draw[vector]	( 1.5,-0.6) -- (1.5,0);
%%%%%%%%%%%%%%%%%%%%%%%
%exchange
\draw[vector]	(0,0) -- (0,0.8);
%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
\end{tikzpicture}

